Axial Particle Diffusion in Rotating Cylinders

We study the interface dynamics of a binary particle mixture in a rotating cylinder numerically. By considering only the particle motion in axial direction, it is shown that the initial dynamics can be well described by a one-dimensional diffusion process. This allows us to calculate a macroscopic diffusion constant and we study its dependence on the inter-particle friction coefficient, the rotation speed of the cylinder and the density ratio of the two components. It is found that radial segregation reduces the drift velocity of the interface. We then perform a microscopic calculation of the diffusion coefficient and investigate its dependence on the position along the cylinder axis and the density ratio of the two particle components. The latter dependence can be explained by looking at the different hydrostatic pressures of the two particle components at the interface. We find that the microscopically calculated diffusion coefficient agrees well with the value from the macroscopic definition when taken in the middle of the cylinder.

==> axial_05.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0.0}}
\thicklines \path(199,318)(219,318)
\thicklines \path(954,318)(934,318)
\put(177,318){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,458)(219,458)
\thicklines \path(954,458)(934,458)
\put(177,458){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,597)(219,597)
\thicklines \path(954,597)(934,597)
\put(177,597){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,736)(219,736)
\thicklines \path(954,736)(934,736)
\put(177,736){\makebox(0,0)[r]{0.8}}
\thicklines \path(199,875)(219,875)
\thicklines \path(954,875)(934,875)
\put(177,875){\makebox(0,0)[r]{1.0}}
\thicklines \path(253,179)(253,199)
\thicklines \path(253,945)(253,925)
\put(253,134){\makebox(0,0){-3}}
\thicklines \path(361,179)(361,199)
\thicklines \path(361,945)(361,925)
\put(361,134){\makebox(0,0){-2}}
\thicklines \path(469,179)(469,199)
\thicklines \path(469,945)(469,925)
\put(469,134){\makebox(0,0){-1}}
\thicklines \path(577,179)(577,199)
\thicklines \path(577,945)(577,925)
\put(577,134){\makebox(0,0){0}}
\thicklines \path(684,179)(684,199)
\thicklines \path(684,945)(684,925)
\put(684,134){\makebox(0,0){1}}
\thicklines \path(792,179)(792,199)
\thicklines \path(792,945)(792,925)
\put(792,134){\makebox(0,0){2}}
\thicklines \path(900,179)(900,199)
\thicklines \path(900,945)(900,925)
\put(900,134){\makebox(0,0){3}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$C$}}}
\put(576,67){\makebox(0,0){$z$ (cm)}}

\put(780,805){\makebox(0,0)[r]{$t\!=\!10$ s}}
\thinlines \path(802,805)(910,805)
%%%%%%%%%%%  per Hand eingefuegt  %%%%%%%%%%%
\shade\path(199,875)(388,875)(422,850)(456,772)(491,690)(525,632)(559,566)(575,527)(199,527)(199,875)
\put(387,353){\makebox(0,0){$||{\mathfrak{A}}(t)||$}}
\put(387,400){\vector(0,1){300}}
%%%%%%%%%%%  per Hand eingefuegt  %%%%%%%%%%%
\path(216,875)(250,875)(285,875)(319,875)(353,875)(388,875)(422,850)(456,772)(491,690)(525,632)(559,566)(594,456)(628,378)(662,288)(697,229)(731,200)(765,185)(800,179)(834,179)(868,179)(903,179)(937,179)
\put(216,875){\circle{18}}
\put(250,875){\circle{18}}
\put(285,875){\circle{18}}
\put(319,875){\circle{18}}
\put(353,875){\circle{18}}
\put(388,875){\circle{18}}
\put(422,850){\circle{18}}
\put(456,772){\circle{18}}
\put(491,690){\circle{18}}
\put(525,632){\circle{18}}
\put(559,566){\circle{18}}
\put(594,456){\circle{18}}
\put(628,378){\circle{18}}
\put(662,288){\circle{18}}
\put(697,229){\circle{18}}
\put(731,200){\circle{18}}
\put(765,185){\circle{18}}
\put(800,179){\circle{18}}
\put(834,179){\circle{18}}
\put(868,179){\circle{18}}
\put(903,179){\circle{18}}
\put(937,179){\circle{18}}
\put(856,805){\circle{18}}

\Thicklines
\put(780,850){\makebox(0,0)[r]{initial}}
\path(802,850)(910,850)
\path(199,875)(573,875)(577,179)(954,179)

\thinlines
\put(780,760){\makebox(0,0)[r]{final}}
\dottedline{13}(802,760)(910,760)
\dottedline{13}(199,527)(954,527)

\path(645,875)(920,875)(920,736)(645,736)(645,875)

\end{picture}


==> axial_06.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0.0}}
\thicklines \path(199,332)(219,332)
\thicklines \path(954,332)(934,332)
\put(177,332){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,485)(219,485)
\thicklines \path(954,485)(934,485)
\put(177,485){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,639)(219,639)
\thicklines \path(954,639)(934,639)
\put(177,639){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,792)(219,792)
\thicklines \path(954,792)(934,792)
\put(177,792){\makebox(0,0)[r]{0.8}}
\thicklines \path(199,945)(219,945)
\thicklines \path(954,945)(934,945)
\put(177,945){\makebox(0,0)[r]{1.0}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(300,179)(300,199)
\thicklines \path(300,945)(300,925)
\put(300,134){\makebox(0,0){1}}
\thicklines \path(400,179)(400,199)
\thicklines \path(400,945)(400,925)
\put(400,134){\makebox(0,0){2}}
\thicklines \path(501,179)(501,199)
\thicklines \path(501,945)(501,925)
\put(501,134){\makebox(0,0){3}}
\thicklines \path(602,179)(602,199)
\thicklines \path(602,945)(602,925)
\put(602,134){\makebox(0,0){4}}
\thicklines \path(702,179)(702,199)
\thicklines \path(702,945)(702,925)
\put(702,134){\makebox(0,0){5}}
\thicklines \path(803,179)(803,199)
\thicklines \path(803,945)(803,925)
\put(803,134){\makebox(0,0){6}}
\thicklines \path(904,179)(904,199)
\thicklines \path(904,945)(904,925)
\put(904,134){\makebox(0,0){7}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$\frac{||{\mathfrak{A}}(t)||}{||{\mathfrak{A}}(0)||}$}}}
\put(576,67){\makebox(0,0){$\sqrt{t}$}}

\thinlines
\put(249,943){\circle{18}}
\put(286,892){\circle{18}}
\put(312,872){\circle{18}}
\put(332,861){\circle{18}}
\put(350,848){\circle{18}}
\put(366,838){\circle{18}}
\put(380,828){\circle{18}}
\put(394,820){\circle{18}}
\put(407,808){\circle{18}}
\put(418,794){\circle{18}}
\put(430,784){\circle{18}}
\put(440,777){\circle{18}}
\put(451,771){\circle{18}}
\put(461,760){\circle{18}}
\put(470,751){\circle{18}}
\put(479,745){\circle{18}}
\put(488,738){\circle{18}}
\put(497,731){\circle{18}}
\put(505,722){\circle{18}}
\put(513,713){\circle{18}}
\put(521,708){\circle{18}}
\put(529,700){\circle{18}}
\put(537,694){\circle{18}}
\put(544,689){\circle{18}}
\put(551,686){\circle{18}}
\put(558,679){\circle{18}}
\put(565,671){\circle{18}}
\put(572,665){\circle{18}}
\put(579,659){\circle{18}}
\put(586,657){\circle{18}}
\put(592,652){\circle{18}}
\put(599,648){\circle{18}}
\put(605,642){\circle{18}}
\put(611,638){\circle{18}}
\put(617,635){\circle{18}}
\put(623,632){\circle{18}}
\put(629,628){\circle{18}}
\put(635,623){\circle{18}}
\put(641,621){\circle{18}}
\put(646,620){\circle{18}}
\put(652,617){\circle{18}}
\put(658,613){\circle{18}}
\put(663,610){\circle{18}}
\put(668,605){\circle{18}}
\put(674,603){\circle{18}}
\put(679,600){\circle{18}}
\put(684,599){\circle{18}}
\put(690,597){\circle{18}}
\put(695,597){\circle{18}}
\put(700,596){\circle{18}}
\put(705,594){\circle{18}}
\put(710,592){\circle{18}}
\put(715,590){\circle{18}}
\put(720,589){\circle{18}}
\put(724,588){\circle{18}}
\put(729,587){\circle{18}}
\put(734,584){\circle{18}}
\put(739,581){\circle{18}}
\put(743,581){\circle{18}}
\put(748,580){\circle{18}}
\put(753,579){\circle{18}}
\put(757,578){\circle{18}}
\put(762,575){\circle{18}}
\put(766,575){\circle{18}}
\put(771,575){\circle{18}}
\put(775,576){\circle{18}}
\put(779,576){\circle{18}}
\put(784,575){\circle{18}}
\put(788,572){\circle{18}}
\put(792,570){\circle{18}}
\put(797,571){\circle{18}}
\put(801,569){\circle{18}}
\put(805,568){\circle{18}}
\put(809,567){\circle{18}}
\put(813,567){\circle{18}}
\put(818,566){\circle{18}}
\put(822,567){\circle{18}}
\put(826,569){\circle{18}}
\put(830,567){\circle{18}}
\put(834,564){\circle{18}}
\put(838,563){\circle{18}}
\put(842,564){\circle{18}}
\put(846,565){\circle{18}}
\put(849,566){\circle{18}}
\put(853,565){\circle{18}}
\put(857,564){\circle{18}}
\put(861,566){\circle{18}}
\put(865,565){\circle{18}}
\put(869,565){\circle{18}}
\put(872,564){\circle{18}}
\put(876,564){\circle{18}}
\put(880,564){\circle{18}}
\put(884,564){\circle{18}}
\put(887,564){\circle{18}}
\put(891,563){\circle{18}}
\put(895,562){\circle{18}}
\put(898,561){\circle{18}}
\put(902,564){\circle{18}}
\put(905,563){\circle{18}}
\put(909,563){\circle{18}}
\put(913,564){\circle{18}}
\put(916,566){\circle{18}}

\dottedline{13}(237,942)(954,355)

%%%%% figure legend %%%%%
\path(510,920)(925,920)(925,792)(510,792)(510,920)
\put(785,883){\makebox(0,0)[r]{numerical data}}
\put(861,883){\circle{18}}
\put(785,838){\makebox(0,0)[r]{linear fit}}
\dottedline{13}(807,838)(915,838)
%%%%%%%%%%%%%%%%%%%%%%%%%

\end{picture}


==> axial_07.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\tenrm
\thicklines \path(243,179)(263,179)
\thicklines \path(954,179)(934,179)
\put(221,179){\makebox(0,0)[r]{0}}
\thicklines \path(243,256)(263,256)
\thicklines \path(954,256)(934,256)
%\put(221,256){\makebox(0,0)[r]{0.005}}
\thicklines \path(243,332)(263,332)
\thicklines \path(954,332)(934,332)
\put(221,332){\makebox(0,0)[r]{0.01}}
\thicklines \path(243,409)(263,409)
\thicklines \path(954,409)(934,409)
%\put(221,409){\makebox(0,0)[r]{0.015}}
\thicklines \path(243,485)(263,485)
\thicklines \path(954,485)(934,485)
\put(221,485){\makebox(0,0)[r]{0.02}}
\thicklines \path(243,562)(263,562)
\thicklines \path(954,562)(934,562)
%\put(221,562){\makebox(0,0)[r]{0.025}}
\thicklines \path(243,639)(263,639)
\thicklines \path(954,639)(934,639)
\put(221,639){\makebox(0,0)[r]{0.03}}
\thicklines \path(243,715)(263,715)
\thicklines \path(954,715)(934,715)
%\put(221,715){\makebox(0,0)[r]{0.035}}
\thicklines \path(243,792)(263,792)
\thicklines \path(954,792)(934,792)
\put(221,792){\makebox(0,0)[r]{0.04}}
\thicklines \path(243,868)(263,868)
\thicklines \path(954,868)(934,868)
%\put(221,868){\makebox(0,0)[r]{0.045}}
\thicklines \path(243,945)(263,945)
\thicklines \path(954,945)(934,945)
\put(221,945){\makebox(0,0)[r]{0.05}}
\thicklines \path(243,179)(243,199)
\thicklines \path(243,945)(243,925)
\put(243,134){\makebox(0,0){0}}
\thicklines \path(322,179)(322,199)
\thicklines \path(322,945)(322,925)
%\put(322,134){\makebox(0,0){0.05}}
\thicklines \path(401,179)(401,199)
\thicklines \path(401,945)(401,925)
\put(401,134){\makebox(0,0){0.1}}
\thicklines \path(480,179)(480,199)
\thicklines \path(480,945)(480,925)
%\put(480,134){\makebox(0,0){0.15}}
\thicklines \path(559,179)(559,199)
\thicklines \path(559,945)(559,925)
\put(559,134){\makebox(0,0){0.2}}
\thicklines \path(638,179)(638,199)
\thicklines \path(638,945)(638,925)
%\put(638,134){\makebox(0,0){0.25}}
\thicklines \path(717,179)(717,199)
\thicklines \path(717,945)(717,925)
\put(717,134){\makebox(0,0){0.3}}
\thicklines \path(796,179)(796,199)
\thicklines \path(796,945)(796,925)
%\put(796,134){\makebox(0,0){0.35}}
\thicklines \path(875,179)(875,199)
\thicklines \path(875,945)(875,925)
\put(875,134){\makebox(0,0){0.4}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
%\put(954,134){\makebox(0,0){0.45}}
\thicklines \path(243,179)(954,179)(954,945)(243,945)(243,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$D$ \\ 
$\left(\frac{\text{cm}^2}{\text{s}}\right)$}}}
\put(598,67){\makebox(0,0){$\mu$}}
%\put(780,903){\makebox(0,0)[r]{Diffusion coefficent}}
\thinlines
%\path(802,903)(910,903)
%\path(802,913)(802,893)
%\path(910,913)(910,893)
\path(401,485)(401,853)
\path(391,485)(411,485)
\path(391,853)(411,853)
\path(480,531)(480,562)
\path(470,531)(490,531)
\path(470,562)(490,562)
\path(559,493)(559,508)
\path(549,493)(569,493)
\path(549,508)(569,508)
\path(717,393)(717,455)
\path(707,393)(727,393)
\path(707,455)(727,455)
\path(875,409)(875,424)
\path(865,409)(885,409)
\path(865,424)(885,424)
\put(401,669){\circle{18}}
\put(480,547){\circle{18}}
\put(559,501){\circle{18}}
\put(717,424){\circle{18}}
\put(875,416){\circle{18}}
%\put(856,903){\circle{18}}
\path(401,669)(401,669)(480,547)(559,501)(717,424)(875,416)
\end{picture}


==> axial_09.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\tenrm
\thicklines \path(221,179)(241,179)
\thicklines \path(954,179)(934,179)
\put(199,179){\makebox(0,0)[r]{0}}
\thicklines \path(221,307)(241,307)
\thicklines \path(954,307)(934,307)
%\put(199,307){\makebox(0,0)[r]{0.01}}
\thicklines \path(221,434)(241,434)
\thicklines \path(954,434)(934,434)
\put(199,434){\makebox(0,0)[r]{0.02}}
\thicklines \path(221,562)(241,562)
\thicklines \path(954,562)(934,562)
%\put(199,562){\makebox(0,0)[r]{0.03}}
\thicklines \path(221,690)(241,690)
\thicklines \path(954,690)(934,690)
\put(199,690){\makebox(0,0)[r]{0.04}}
\thicklines \path(221,817)(241,817)
\thicklines \path(954,817)(934,817)
%\put(199,817){\makebox(0,0)[r]{0.05}}
\thicklines \path(221,945)(241,945)
\thicklines \path(954,945)(934,945)
\put(199,945){\makebox(0,0)[r]{0.06}}
\thicklines \path(221,179)(221,199)
\thicklines \path(221,945)(221,925)
\put(221,134){\makebox(0,0){0}}
\thicklines \path(294,179)(294,199)
\thicklines \path(294,945)(294,925)
%\put(294,134){\makebox(0,0){5}}
\thicklines \path(368,179)(368,199)
\thicklines \path(368,945)(368,925)
\put(368,134){\makebox(0,0){10}}
\thicklines \path(441,179)(441,199)
\thicklines \path(441,945)(441,925)
%\put(441,134){\makebox(0,0){15}}
\thicklines \path(514,179)(514,199)
\thicklines \path(514,945)(514,925)
\put(514,134){\makebox(0,0){20}}
\thicklines \path(588,179)(588,199)
\thicklines \path(588,945)(588,925)
%\put(588,134){\makebox(0,0){25}}
\thicklines \path(661,179)(661,199)
\thicklines \path(661,945)(661,925)
\put(661,134){\makebox(0,0){30}}
\thicklines \path(734,179)(734,199)
\thicklines \path(734,945)(734,925)
%\put(734,134){\makebox(0,0){35}}
\thicklines \path(807,179)(807,199)
\thicklines \path(807,945)(807,925)
\put(807,134){\makebox(0,0){40}}
\thicklines \path(881,179)(881,199)
\thicklines \path(881,945)(881,925)
%\put(881,134){\makebox(0,0){45}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){50}}
\thicklines \path(221,179)(954,179)(954,945)(221,945)(221,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$D$ \\ 
$\left(\frac{\text{cm}^2}{\text{s}}\right)$}}}
\put(587,67){\makebox(0,0){$\Omega$ (rpm)}}

\thinlines
%\put(705,903){\makebox(0,0)[r]{linear fit}}
%\dottedline{13}(727,903)(835,903)
\dottedline{13}(221,179)(954,710)
%\path(727,858)(835,858)
%\path(727,868)(727,848)
%\path(835,868)(835,848)
\path(221,179)(221,180)
\path(211,179)(231,179)
\path(211,180)(231,180)
\path(332,256)(332,266)
\path(322,256)(342,256)
\path(322,266)(342,266)
\path(441,332)(441,342)
\path(431,332)(451,332)
\path(431,342)(451,342)
\path(551,466)(551,492)
\path(541,466)(561,466)
\path(541,492)(561,492)
\path(661,562)(661,639)
\path(651,562)(671,562)
\path(651,639)(671,639)
\path(771,702)(771,728)
\path(761,702)(781,702)
\path(761,728)(781,728)
\path(880,862)(880,913)
\path(870,862)(890,862)
\path(870,913)(890,913)
\put(221,179){\circle{18}}
\put(332,261){\circle{18}}
\put(441,337){\circle{18}}
\put(551,479){\circle{18}}
\put(661,600){\circle{18}}
\put(771,715){\circle{18}}
\put(880,888){\circle{18}}
%\put(781,858){\circle{18}}
\path(221,179)(221,179)(228,184)(236,188)(243,193)(251,198)(258,202)(265,207)(273,212)(280,217)(288,222)(295,228)(302,233)(310,238)(317,244)(325,249)(332,255)(339,260)(347,266)(354,272)(362,278)(369,284)(376,290)(384,296)(391,302)(399,308)(406,315)(414,321)(421,328)(428,334)(436,341)(443,348)(451,354)(458,361)(465,368)(473,375)(480,382)(488,389)(495,397)(502,404)(510,411)(517,419)(525,426)(532,434)(539,442)(547,450)(554,457)(562,465)(569,473)(576,482)(584,490)
\path(584,490)(591,498)(599,506)(606,515)(613,523)(621,532)(628,540)(636,549)(643,558)(650,567)(658,576)(665,585)(673,594)(680,603)(687,612)(695,621)(702,631)(710,640)(717,650)(724,659)(732,669)(739,679)(747,689)(754,699)(761,709)(769,719)(776,729)(784,739)(791,749)(799,760)(806,770)(813,781)(821,791)(828,802)(836,813)(843,824)(850,835)(858,846)(865,857)(873,868)(880,879)(887,890)(895,902)(902,913)(910,925)(917,936)(922,945)

\path(540,370)(930,370)(930,240)(540,240)(540,370)
\put(807,347){\makebox(0,0)[r]{numerical data}}
%\path(830,347)(930,347)
\put(870,347){\circle{18}}
\put(807,307){\makebox(0,0)[r]{linear fit}}
\dottedline{13}(830,307)(910,307)
\put(807,267){\makebox(0,0)[r]{quadratic fit}}
\path(830,267)(910,267)

\end{picture}


==> axial_10a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0.0}}
\thicklines \path(199,275)(219,275)
\thicklines \path(954,275)(934,275)
%\put(177,275){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,371)(219,371)
\thicklines \path(954,371)(934,371)
\put(177,371){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,466)(219,466)
\thicklines \path(954,466)(934,466)
%\put(177,466){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,562)(219,562)
\thicklines \path(954,562)(934,562)
\put(177,562){\makebox(0,0)[r]{0.8}}
\thicklines \path(199,658)(219,658)
\thicklines \path(954,658)(934,658)
%\put(177,658){\makebox(0,0)[r]{1}}
\thicklines \path(199,754)(219,754)
\thicklines \path(954,754)(934,754)
\put(177,754){\makebox(0,0)[r]{1.2}}
\thicklines \path(199,849)(219,849)
\thicklines \path(954,849)(934,849)
%\put(177,849){\makebox(0,0)[r]{1.4}}
\thicklines \path(199,945)(219,945)
\thicklines \path(954,945)(934,945)
\put(177,945){\makebox(0,0)[r]{1.6}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(291,179)(291,199)
\thicklines \path(291,945)(291,925)
%\put(291,134){\makebox(0,0){0.5}}
\thicklines \path(383,179)(383,199)
\thicklines \path(383,945)(383,925)
\put(383,134){\makebox(0,0){1}}
\thicklines \path(475,179)(475,199)
\thicklines \path(475,945)(475,925)
%\put(475,134){\makebox(0,0){1.5}}
\thicklines \path(567,179)(567,199)
\thicklines \path(567,945)(567,925)
\put(567,134){\makebox(0,0){2}}
\thicklines \path(659,179)(659,199)
\thicklines \path(659,945)(659,925)
%\put(659,134){\makebox(0,0){2.5}}
\thicklines \path(751,179)(751,199)
\thicklines \path(751,945)(751,925)
\put(751,134){\makebox(0,0){3}}
\thicklines \path(844,179)(844,199)
\thicklines \path(844,945)(844,925)
%\put(844,134){\makebox(0,0){3.5}}
\thicklines \path(936,179)(936,199)
\thicklines \path(936,945)(936,925)
\put(936,134){\makebox(0,0){4}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,658){\makebox(0,0)[l]{\shortstack{$D$ \\
$\left(\frac{\text{cm}^2}{\text{s}}\right)$}}}
\put(576,67){\makebox(0,0){$\rho/\rho_l$}}
%\put(780,903){\makebox(0,0)[r]{Diffusion coeffcient}}
\put(844,849){\makebox(0,0){\large\bf (a)}}
\thinlines
%\path(802,903)(910,903)
%\path(802,913)(802,893)
%\path(910,913)(910,893)
\path(217,739)(217,864)
\path(207,739)(227,739)
\path(207,864)(227,864)
\path(245,427)(245,482)
\path(235,427)(255,427)
\path(235,482)(255,482)
\path(291,254)(291,270)
\path(281,254)(301,254)
\path(281,270)(301,270)
\path(337,201)(337,206)
\path(327,201)(347,201)
\path(327,206)(347,206)
\path(350,188)(350,191)
\path(340,188)(360,188)
\path(340,191)(360,191)
\path(383,183)(383,184)
\path(373,183)(393,183)
\path(373,184)(393,184)
\path(429,203)(429,208)
\path(419,203)(439,203)
\path(419,208)(439,208)
\path(475,225)(475,235)
\path(465,225)(485,225)
\path(465,235)(485,235)
\path(567,262)(567,281)
\path(557,262)(577,262)
\path(557,281)(577,281)
\path(751,317)(751,348)
\path(741,317)(761,317)
\path(741,348)(761,348)
\path(936,382)(936,427)
\path(926,382)(946,382)
\path(926,427)(946,427)
\put(217,801){\circle{18}}
\put(245,455){\circle{18}}
\put(291,262){\circle{18}}
\put(337,204){\circle{18}}
\put(350,190){\circle{18}}
\put(383,184){\circle{18}}
\put(429,206){\circle{18}}
\put(475,230){\circle{18}}
\put(567,271){\circle{18}}
\put(751,332){\circle{18}}
\put(936,404){\circle{18}}
%\put(856,903){\circle{18}}
\path(217,801)(217,801)(245,455)(291,262)(337,204)(350,190)(383,184)(429,206)(475,230)(567,271)(751,332)(936,404)
\end{picture}


==> axial_10b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,288)(219,288)
\thicklines \path(954,288)(934,288)
\put(177,288){\makebox(0,0)[r]{0.1}}
\thicklines \path(199,398)(219,398)
\thicklines \path(954,398)(934,398)
\put(177,398){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,507)(219,507)
\thicklines \path(954,507)(934,507)
\put(177,507){\makebox(0,0)[r]{0.3}}
\thicklines \path(199,617)(219,617)
\thicklines \path(954,617)(934,617)
\put(177,617){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,726)(219,726)
\thicklines \path(954,726)(934,726)
\put(177,726){\makebox(0,0)[r]{0.5}}
\thicklines \path(199,836)(219,836)
\thicklines \path(954,836)(934,836)
\put(177,836){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,945)(219,945)
\thicklines \path(954,945)(934,945)
\put(177,945){\makebox(0,0)[r]{0.7}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(283,179)(283,199)
\thicklines \path(283,945)(283,925)
%\put(283,134){\makebox(0,0){0.5}}
\thicklines \path(367,179)(367,199)
\thicklines \path(367,945)(367,925)
\put(367,134){\makebox(0,0){1}}
\thicklines \path(451,179)(451,199)
\thicklines \path(451,945)(451,925)
%\put(451,134){\makebox(0,0){1.5}}
\thicklines \path(535,179)(535,199)
\thicklines \path(535,945)(535,925)
\put(535,134){\makebox(0,0){2}}
\thicklines \path(618,179)(618,199)
\thicklines \path(618,945)(618,925)
%\put(618,134){\makebox(0,0){2.5}}
\thicklines \path(702,179)(702,199)
\thicklines \path(702,945)(702,925)
\put(702,134){\makebox(0,0){3}}
\thicklines \path(786,179)(786,199)
\thicklines \path(786,945)(786,925)
%\put(786,134){\makebox(0,0){3.5}}
\thicklines \path(870,179)(870,199)
\thicklines \path(870,945)(870,925)
\put(870,134){\makebox(0,0){4}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
%\put(954,134){\makebox(0,0){4.5}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$q_\infty$}}}
\put(576,67){\makebox(0,0){$\rho/\rho_l$}}
\put(844,288){\makebox(0,0){\large\bf (b)}}
\thinlines
%\put(786,343){\makebox(0,0)[r]{$q_\infty$}}
%\path(800,343)(900,343)
%\path(800,333)(800,353)
%\path(900,333)(900,353)
\path(870,792)(870,814)
\path(860,792)(880,792)
\path(860,814)(880,814)
\path(702,814)(702,836)
\path(692,814)(712,814)
\path(692,836)(712,836)
\path(535,825)(535,868)
\path(525,825)(545,825)
\path(525,868)(545,868)
\path(451,836)(451,857)
\path(441,836)(461,836)
\path(441,857)(461,857)
\path(409,814)(409,857)
\path(399,814)(419,814)
\path(399,857)(419,857)
\path(367,726)(367,770)
\path(357,726)(377,726)
\path(357,770)(377,770)
\path(337,343)(337,781)
\path(327,343)(347,343)
\path(327,781)(347,781)
\path(325,234)(325,343)
\path(315,234)(335,234)
\path(315,343)(335,343)
\path(283,190)(283,212)
\path(273,190)(293,190)
\path(273,212)(293,212)
\path(241,179)(241,223)
\path(231,179)(251,179)
\path(231,223)(251,223)
\put(870,803){\circle{18}}
\put(702,825){\circle{18}}
\put(535,847){\circle{18}}
\put(451,847){\circle{18}}
\put(409,836){\circle{18}}
\put(367,748){\circle{18}}
\put(337,562){\circle{18}}
\put(325,288){\circle{18}}
\put(283,201){\circle{18}}
\put(241,201){\circle{18}}
%\put(850,343){\circle{18}}
\path(870,803)(702,825)(535,847)(451,847)(409,836)(367,748)(337,562)(325,288)(283,201)(241,201)
\end{picture}


==> axial_10e.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.175pt}
\begin{picture}(1500,900)(0,-465)
%\tenrm
\thicklines \path(154,112)(174,112)
\thicklines \path(742,112)(722,112)
\put(132,112){\makebox(0,0)[r]{\small 0.0}}
\thicklines \path(154,196)(174,196)
\thicklines \path(742,196)(722,196)
\put(132,196){\makebox(0,0)[r]{}}
\thicklines \path(154,279)(174,279)
\thicklines \path(742,279)(722,279)
\put(132,279){\makebox(0,0)[r]{\small 0.1}}
\thicklines \path(154,363)(174,363)
\thicklines \path(742,363)(722,363)
\put(132,363){\makebox(0,0)[r]{}}
\thicklines \path(154,446)(174,446)
\thicklines \path(742,446)(722,446)
\put(132,446){\makebox(0,0)[r]{\small 0.2}}
\thicklines \path(154,530)(174,530)
\thicklines \path(742,530)(722,530)
\put(132,530){\makebox(0,0)[r]{}}
\thicklines \path(154,613)(174,613)
\thicklines \path(742,613)(722,613)
\put(132,613){\makebox(0,0)[r]{\small 0.3}}
\thicklines \path(203,112)(203,132)
\thicklines \path(203,697)(203,677)
\put(203,67){\makebox(0,0){\small 0.5}}
\thicklines \path(326,112)(326,132)
\thicklines \path(326,697)(326,677)
\put(326,67){\makebox(0,0){\small 0.75}}
\thicklines \path(448,112)(448,132)
\thicklines \path(448,697)(448,677)
\put(448,67){\makebox(0,0){\small 1.0}}
\thicklines \path(571,112)(571,132)
\thicklines \path(571,697)(571,677)
\put(571,67){\makebox(0,0){\small 1.25}}
\thicklines \path(693,112)(693,132)
\thicklines \path(693,697)(693,677)
\put(693,67){\makebox(0,0){\small 1.5}}
\thicklines \path(154,112)(742,112)(742,697)(154,697)(154,112)
%\put(1673,279){\makebox(0,0){\large\bf (b)}}
\thinlines \path(203,371)(203,431)
\thinlines \path(193,371)(213,371)
\thinlines \path(193,431)(213,431)
\thinlines \path(326,191)(326,207)
\thinlines \path(316,191)(336,191)
\thinlines \path(316,207)(336,207)
\thinlines \path(360,144)(360,154)
\thinlines \path(350,144)(370,144)
\thinlines \path(350,154)(370,154)
\thinlines \path(448,127)(448,130)
\thinlines \path(438,127)(458,127)
\thinlines \path(438,130)(458,130)
\thinlines \path(571,197)(571,214)
\thinlines \path(561,197)(581,197)
\thinlines \path(561,214)(581,214)
\thinlines \path(693,274)(693,308)
\thinlines \path(683,274)(703,274)
\thinlines \path(683,308)(703,308)
\put(203,401){\circle{18}}
\put(326,199){\circle{18}}
\put(360,149){\circle{18}}
\put(448,129){\circle{18}}
\put(571,206){\circle{18}}
\put(693,291){\circle{18}}
\thinlines \path(154,672)(154,672)(160,641)(166,611)(172,583)(178,556)(184,530)(190,505)(196,481)(202,458)(207,437)(213,416)(219,396)(225,378)(231,360)(237,343)(243,327)(249,312)(255,297)(261,284)(267,271)(273,258)(279,247)(285,236)(291,226)(297,216)(302,207)(308,199)(314,191)(320,184)(326,177)(332,171)(338,165)(344,160)(350,155)(356,151)(362,147)(368,144)(374,141)(380,138)(386,136)(392,134)(398,132)(403,131)(409,130)(415,129)(421,129)(427,128)(433,129)(439,129)(445,130)
\thinlines \path(445,130)(451,131)(457,132)(463,133)(469,135)(475,136)(481,138)(487,141)(493,143)(498,145)(504,148)(510,151)(516,154)(522,157)(528,160)(534,163)(540,167)(546,170)(552,174)(558,178)(564,182)(570,186)(576,190)(582,194)(588,198)(594,202)(599,207)(605,211)(611,216)(617,220)(623,225)(629,230)(635,234)(641,239)(647,244)(653,248)(659,253)(665,258)(671,263)(677,268)(683,273)(689,278)(694,283)(700,288)(706,293)(712,298)(718,303)(724,308)(730,313)(736,317)(742,322)
\end{picture}


==> axial_11a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\begin{picture}(900,900)(150,50)
%\tenrm
\thicklines \path(221,179)(241,179)
\thicklines \path(954,179)(934,179)
\put(199,179){\makebox(0,0)[r]{0}}
\thicklines \path(221,332)(241,332)
\thicklines \path(954,332)(934,332)
\put(199,332){\makebox(0,0)[r]{0.04}}
\thicklines \path(221,485)(241,485)
\thicklines \path(954,485)(934,485)
\put(199,485){\makebox(0,0)[r]{0.08}}
\thicklines \path(221,639)(241,639)
\thicklines \path(954,639)(934,639)
\put(199,639){\makebox(0,0)[r]{0.12}}
\thicklines \path(221,792)(241,792)
\thicklines \path(954,792)(934,792)
\put(199,792){\makebox(0,0)[r]{0.16}}
\thicklines \path(221,945)(241,945)
\thicklines \path(954,945)(934,945)
\put(199,945){\makebox(0,0)[r]{0.2}}
\thicklines \path(221,179)(221,199)
\thicklines \path(221,945)(221,925)
\put(221,134){\makebox(0,0){-4}}
\thicklines \path(404,179)(404,199)
\thicklines \path(404,945)(404,925)
\put(404,134){\makebox(0,0){-2}}
\thicklines \path(588,179)(588,199)
\thicklines \path(588,945)(588,925)
\put(588,134){\makebox(0,0){0}}
\thicklines \path(771,179)(771,199)
\thicklines \path(771,945)(771,925)
\put(771,134){\makebox(0,0){2}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){4}}
\thicklines \path(221,179)(954,179)(954,945)(221,945)(221,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$D_m$ \\
$\left(\frac{\text{cm}^2}{\text{s}}\right)$}}}
\put(587,67){\makebox(0,0){$z$ (cm)}}
\put(862,868){\makebox(0,0){\large\bf (a)}}

\thinlines \path(290,210)(290,210)(336,209)(381,237)(427,249)(473,239)(519,249)(565,253)(610,242)(656,245)(702,259)(748,244)(794,234)(839,222)(885,203)
\put(290,210){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(336,209){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,237){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(427,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(473,239){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(519,249){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(565,253){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(610,242){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(656,245){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(702,259){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(748,244){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(794,234){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(839,222){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(885,203){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\thinlines \path(290,193)(290,193)(336,221)(381,274)(427,363)(473,474)(519,496)(565,476)(610,469)(656,425)(702,368)(748,317)(794,276)(839,229)(885,205)
\put(290,193){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(336,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(381,274){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(427,363){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(473,474){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(519,496){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(565,476){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(610,469){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(656,425){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(702,368){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(748,317){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(794,276){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(839,229){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(885,205){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\thinlines \path(290,191)(290,191)(336,199)(381,210)(427,217)(473,216)(519,223)(565,227)(610,228)(656,230)(702,222)(748,222)(794,217)(839,210)(885,208)
\put(290,191){\makebox(0,0){$+$}}
\put(336,199){\makebox(0,0){$+$}}
\put(381,210){\makebox(0,0){$+$}}
\put(427,217){\makebox(0,0){$+$}}
\put(473,216){\makebox(0,0){$+$}}
\put(519,223){\makebox(0,0){$+$}}
\put(565,227){\makebox(0,0){$+$}}
\put(610,228){\makebox(0,0){$+$}}
\put(656,230){\makebox(0,0){$+$}}
\put(702,222){\makebox(0,0){$+$}}
\put(748,222){\makebox(0,0){$+$}}
\put(794,217){\makebox(0,0){$+$}}
\put(839,210){\makebox(0,0){$+$}}
\put(885,208){\makebox(0,0){$+$}}
\thinlines \path(290,192)(290,192)(336,208)(381,231)(427,256)(473,297)(519,331)(565,351)(610,518)(656,580)(702,479)(748,412)(794,374)(839,291)(885,237)
\put(290,192){\makebox(0,0){$\times$}}
\put(336,208){\makebox(0,0){$\times$}}
\put(381,231){\makebox(0,0){$\times$}}
\put(427,256){\makebox(0,0){$\times$}}
\put(473,297){\makebox(0,0){$\times$}}
\put(519,331){\makebox(0,0){$\times$}}
\put(565,351){\makebox(0,0){$\times$}}
\put(610,518){\makebox(0,0){$\times$}}
\put(656,580){\makebox(0,0){$\times$}}
\put(702,479){\makebox(0,0){$\times$}}
\put(748,412){\makebox(0,0){$\times$}}
\put(794,374){\makebox(0,0){$\times$}}
\put(839,291){\makebox(0,0){$\times$}}
\put(885,237){\makebox(0,0){$\times$}}
\thinlines \path(290,197)(290,197)(336,223)(381,250)(427,261)(473,316)(519,392)(565,495)(610,620)(656,850)(702,928)(748,736)(794,530)(839,436)(885,234)
\put(290,197){\makebox(0,0){$\triangle$}}
\put(336,223){\makebox(0,0){$\triangle$}}
\put(381,250){\makebox(0,0){$\triangle$}}
\put(427,261){\makebox(0,0){$\triangle$}}
\put(473,316){\makebox(0,0){$\triangle$}}
\put(519,392){\makebox(0,0){$\triangle$}}
\put(565,495){\makebox(0,0){$\triangle$}}
\put(610,620){\makebox(0,0){$\triangle$}}
\put(656,850){\makebox(0,0){$\triangle$}}
\put(702,928){\makebox(0,0){$\triangle$}}
\put(748,736){\makebox(0,0){$\triangle$}}
\put(794,530){\makebox(0,0){$\triangle$}}
\put(839,436){\makebox(0,0){$\triangle$}}
\put(885,234){\makebox(0,0){$\triangle$}}

%%%%%  figure legend  %%%%%
\path(245,915)(490,915)(490,680)(245,680)(245,915)
\put(343,883){\makebox(0,0)[r]{unary}}
\thinlines \path(365,883)(473,883)
\put(419,883){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(343,838){\makebox(0,0)[r]{$0.5$}}
\thinlines \path(365,838)(473,838)
\put(419,838){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(343,793){\makebox(0,0)[r]{$1.0$}}
\thinlines \path(365,793)(473,793)
\put(419,793){\makebox(0,0){$+$}}
\put(343,748){\makebox(0,0)[r]{$2.0$}}
\thinlines \path(365,748)(473,748)
\put(419,748){\makebox(0,0){$\times$}}
\put(343,703){\makebox(0,0)[r]{$4.0$}}
\thinlines \path(365,703)(473,703)
\put(419,703){\makebox(0,0){$\triangle$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{picture}


==> axial_11b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\begin{picture}(900,900)(75,50)
%\tenrm
\thicklines \path(221,179)(241,179)
\thicklines \path(954,179)(934,179)
\put(199,179){\makebox(0,0)[r]{0}}
\thicklines \path(221,332)(241,332)
\thicklines \path(954,332)(934,332)
\put(199,332){\makebox(0,0)[r]{0.02}}
\thicklines \path(221,485)(241,485)
\thicklines \path(954,485)(934,485)
\put(199,485){\makebox(0,0)[r]{0.04}}
\thicklines \path(221,639)(241,639)
\thicklines \path(954,639)(934,639)
\put(199,639){\makebox(0,0)[r]{0.06}}
\thicklines \path(221,792)(241,792)
\thicklines \path(954,792)(934,792)
\put(199,792){\makebox(0,0)[r]{0.08}}
\thicklines \path(221,945)(241,945)
\thicklines \path(954,945)(934,945)
\put(199,945){\makebox(0,0)[r]{0.1}}
\thicklines \path(221,179)(221,199)
\thicklines \path(221,945)(221,925)
\put(221,134){\makebox(0,0){-4}}
\thicklines \path(404,179)(404,199)
\thicklines \path(404,945)(404,925)
\put(404,134){\makebox(0,0){-2}}
\thicklines \path(588,179)(588,199)
\thicklines \path(588,945)(588,925)
\put(588,134){\makebox(0,0){0}}
\thicklines \path(771,179)(771,199)
\thicklines \path(771,945)(771,925)
\put(771,134){\makebox(0,0){2}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){4}}
\thicklines \path(221,179)(954,179)(954,945)(221,945)(221,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$D_m$ \\
$\left(\frac{\text{cm}^2}{\text{s}}\right)$}}}
\put(587,67){\makebox(0,0){z (cm)}}
\put(312,868){\makebox(0,0){\large\bf (b)}}

\thinlines \path(290,207)(290,207)(336,264)(381,369)(427,547)(473,769)(519,812)(565,773)(610,758)(656,670)(702,556)(748,455)(794,373)(839,280)(885,231)
\put(290,207){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(336,264){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(381,369){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(427,547){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(473,769){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(519,812){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(565,773){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(610,758){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(656,670){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(702,556){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(748,455){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(794,373){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(839,280){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(885,231){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\thinlines \path(290,207)(290,207)(336,264)(381,369)(427,547)(473,769)(519,812)(565,736)(610,633)(656,460)(702,210)
%(748,179)(794,179)(839,179)(885,179)
\put(290,207){\makebox(0,0){$\times$}}
\put(336,264){\makebox(0,0){$\times$}}
\put(381,369){\makebox(0,0){$\times$}}
\put(427,547){\makebox(0,0){$\times$}}
\put(473,769){\makebox(0,0){$\times$}}
\put(519,812){\makebox(0,0){$\times$}}
\put(565,736){\makebox(0,0){$\times$}}
\put(610,633){\makebox(0,0){$\times$}}
\put(656,460){\makebox(0,0){$\times$}}
\put(702,210){\makebox(0,0){$\times$}}
%\put(748,179){\makebox(0,0){$\times$}}
%\put(794,179){\makebox(0,0){$\times$}}
%\put(839,179){\makebox(0,0){$\times$}}
%\put(885,179){\makebox(0,0){$\times$}}
\thinlines \path(519,293)(565,652)(610,716)(656,673)(702,558)(748,455)(794,373)(839,280)(885,231)
%(290,179)(290,179)(336,179)(381,179)(427,179)(473,179)
%\put(290,179){\makebox(0,0){$\triangle$}}
%\put(336,179){\makebox(0,0){$\triangle$}}
%\put(381,179){\makebox(0,0){$\triangle$}}
%\put(427,179){\makebox(0,0){$\triangle$}}
%\put(473,179){\makebox(0,0){$\triangle$}}
\put(519,293){\makebox(0,0){$\triangle$}}
\put(565,652){\makebox(0,0){$\triangle$}}
\put(610,716){\makebox(0,0){$\triangle$}}
\put(656,673){\makebox(0,0){$\triangle$}}
\put(702,558){\makebox(0,0){$\triangle$}}
\put(748,455){\makebox(0,0){$\triangle$}}
\put(794,373){\makebox(0,0){$\triangle$}}
\put(839,280){\makebox(0,0){$\triangle$}}
\put(885,231){\makebox(0,0){$\triangle$}}

% LEGEND
\path(680,912)(920,912)(920,762)(680,762)(680,912)
\put(780,882){\makebox(0,0)[r]{both}}
\thinlines \path(802,882)(910,882)
\put(856,882){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(780,837){\makebox(0,0)[r]{small}}
\thinlines \path(802,837)(910,837)
\put(856,837){\makebox(0,0){$\times$}}
%\put(780,813){\makebox(0,0)[r]{large}}
\put(780,792){\makebox(0,0)[r]{large}}
\thinlines \path(802,792)(910,792)
\put(856,792){\makebox(0,0){$\triangle$}}

\end{picture}


==> axial_12.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,80)
%\tenrm
\thicklines \path(243,179)(263,179)
\thicklines \path(998,179)(978,179)
\put(221,179){\makebox(0,0)[r]{-0.04}}
\thicklines \path(243,318)(263,318)
\thicklines \path(998,318)(978,318)
\put(221,318){\makebox(0,0)[r]{0}}
\thicklines \path(243,458)(263,458)
\thicklines \path(998,458)(978,458)
\put(221,458){\makebox(0,0)[r]{0.04}}
\thicklines \path(243,597)(263,597)
\thicklines \path(998,597)(978,597)
\put(221,597){\makebox(0,0)[r]{0.08}}
\thicklines \path(243,736)(263,736)
\thicklines \path(998,736)(978,736)
\put(221,736){\makebox(0,0)[r]{0.12}}
\thicklines \path(243,875)(263,875)
\thicklines \path(998,875)(978,875)
\put(221,875){\makebox(0,0)[r]{0.16}}
\thicklines \path(243,179)(243,199)
\thicklines \path(243,945)(243,925)
\put(243,134){\makebox(0,0){0}}
\thicklines \path(327,179)(327,199)
\thicklines \path(327,945)(327,925)
\put(327,134){\makebox(0,0){}}
\thicklines \path(411,179)(411,199)
\thicklines \path(411,945)(411,925)
\put(411,134){\makebox(0,0){1}}
\thicklines \path(495,179)(495,199)
\thicklines \path(495,945)(495,925)
\put(495,134){\makebox(0,0){}}
\thicklines \path(579,179)(579,199)
\thicklines \path(579,945)(579,925)
\put(579,134){\makebox(0,0){2}}
\thicklines \path(662,179)(662,199)
\thicklines \path(662,945)(662,925)
\put(662,134){\makebox(0,0){}}
\thicklines \path(746,179)(746,199)
\thicklines \path(746,945)(746,925)
\put(746,134){\makebox(0,0){3}}
\thicklines \path(830,179)(830,199)
\thicklines \path(830,945)(830,925)
\put(830,134){\makebox(0,0){}}
\thicklines \path(914,179)(914,199)
\thicklines \path(914,945)(914,925)
\put(914,134){\makebox(0,0){4}}
\thicklines \path(998,179)(998,199)
\thicklines \path(998,945)(998,925)
\put(998,134){\makebox(0,0){}}
\thicklines \path(243,179)(998,179)(998,945)(243,945)(243,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$\Delta D_m$ \\ $\left(\frac{\text{cm}^2}{\text{s}}\right)$}}}
\put(620,67){\makebox(0,0){$\rho/\rho_l$}}
\thinlines \path(327,270)(327,297)
\thinlines \path(317,270)(337,270)
\thinlines \path(317,297)(337,297)
\thinlines \path(369,301)(369,329)
\thinlines \path(359,301)(379,301)
\thinlines \path(359,329)(379,329)
\thinlines \path(411,318)(411,346)
\thinlines \path(401,318)(421,318)
\thinlines \path(401,346)(421,346)
\thinlines \path(453,332)(453,388)
\thinlines \path(443,332)(463,332)
\thinlines \path(443,388)(463,388)
\thinlines \path(495,381)(495,409)
\thinlines \path(485,381)(505,381)
\thinlines \path(485,409)(505,409)
\thinlines \path(579,513)(579,541)
\thinlines \path(569,513)(589,513)
\thinlines \path(569,541)(589,541)
\thinlines \path(746,653)(746,680)
\thinlines \path(736,653)(756,653)
\thinlines \path(736,680)(756,680)
\thinlines \path(914,778)(914,806)
\thinlines \path(904,778)(924,778)
\thinlines \path(904,806)(924,806)
\put(327,283){\circle{18}}
\put(369,315){\circle{18}}
\put(411,332){\circle{18}}
\put(453,360){\circle{18}}
\put(495,395){\circle{18}}
\put(579,527){\circle{18}}
\put(746,666){\circle{18}}
\put(914,792){\circle{18}}
\path(243,191)(998,880)
%\thinlines \path(243,191)(243,191)(251,198)(258,205)(266,212)(274,219)(281,226)(289,233)(296,240)(304,247)(312,254)(319,261)(327,268)(335,275)(342,281)(350,288)(357,295)(365,302)(373,309)(380,316)(388,323)(396,330)(403,337)(411,344)(418,351)(426,358)(434,365)(441,372)(449,379)(457,386)(464,393)(472,400)(479,407)(487,414)(495,421)(502,428)(510,435)(518,441)(525,448)(533,455)(540,462)(548,469)(556,476)(563,483)(571,490)(579,497)(586,504)(594,511)(601,518)(609,525)(617,532)
%\thinlines \path(617,532)(624,539)(632,546)(640,553)(647,560)(655,567)(662,574)(670,581)(678,588)(685,594)(693,601)(701,608)(708,615)(716,622)(723,629)(731,636)(739,643)(746,650)(754,657)(762,664)(769,671)(777,678)(784,685)(792,692)(800,699)(807,706)(815,713)(823,720)(830,727)(838,734)(845,741)(853,748)(861,754)(868,761)(876,768)(884,775)(891,782)(899,789)(906,796)(914,803)(922,810)(929,817)(937,824)(945,831)(952,838)(960,845)(967,852)(975,859)(983,866)(990,873)(998,880)
%\thinlines \drawline[-50](243,318)(243,318)(251,318)(258,318)(266,318)(274,318)(281,318)(289,318)(296,318)(304,318)(312,318)(319,318)(327,318)(335,318)(342,318)(350,318)(357,318)(365,318)(373,318)(380,318)(388,318)(396,318)(403,318)(411,318)(418,318)(426,318)(434,318)(441,318)(449,318)(457,318)(464,318)(472,318)(479,318)(487,318)(495,318)(502,318)(510,318)(518,318)(525,318)(533,318)(540,318)(548,318)(556,318)(563,318)(571,318)(579,318)(586,318)(594,318)(601,318)(609,318)(617,318)
%\thinlines \drawline[-50](617,318)(624,318)(632,318)(640,318)(647,318)(655,318)(662,318)(670,318)(678,318)(685,318)(693,318)(701,318)(708,318)(716,318)(723,318)(731,318)(739,318)(746,318)(754,318)(762,318)(769,318)(777,318)(784,318)(792,318)(800,318)(807,318)(815,318)(823,318)(830,318)(838,318)(845,318)(853,318)(861,318)(868,318)(876,318)(884,318)(891,318)(899,318)(906,318)(914,318)(922,318)(929,318)(937,318)(945,318)(952,318)(960,318)(967,318)(975,318)(983,318)(990,318)(998,318)
\dottedline{13}(243,318)(998,318)
\end{picture}


==> axial_13a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\begin{picture}(900,900)(150,0)
%\tenrm
\thicklines \path(243,206)(263,206)
\thicklines \path(954,206)(934,206)
\put(221,206){\makebox(0,0)[r]{-0.15}}
\thicklines \path(243,343)(263,343)
\thicklines \path(954,343)(934,343)
\put(221,343){\makebox(0,0)[r]{-0.1}}
\thicklines \path(243,480)(263,480)
\thicklines \path(954,480)(934,480)
\put(221,480){\makebox(0,0)[r]{-0.05}}
\thicklines \path(243,617)(263,617)
\thicklines \path(954,617)(934,617)
\put(221,617){\makebox(0,0)[r]{0}}
\thicklines \path(243,753)(263,753)
\thicklines \path(954,753)(934,753)
\put(221,753){\makebox(0,0)[r]{0.05}}
\thicklines \path(243,890)(263,890)
\thicklines \path(954,890)(934,890)
\put(221,890){\makebox(0,0)[r]{0.1}}
\thicklines \path(243,179)(243,199)
\thicklines \path(243,945)(243,925)
\put(243,134){\makebox(0,0){-4}}
%\thicklines \path(332,179)(332,199)
%\thicklines \path(332,945)(332,925)
%\put(332,134){\makebox(0,0){-3}}
\thicklines \path(421,179)(421,199)
\thicklines \path(421,945)(421,925)
\put(421,134){\makebox(0,0){-2}}
%\thicklines \path(510,179)(510,199)
%\thicklines \path(510,945)(510,925)
%\put(510,134){\makebox(0,0){-1}}
\thicklines \path(599,179)(599,199)
\thicklines \path(599,945)(599,925)
\put(599,134){\makebox(0,0){0}}
%\thicklines \path(687,179)(687,199)
%\thicklines \path(687,945)(687,925)
%\put(687,134){\makebox(0,0){1}}
\thicklines \path(776,179)(776,199)
\thicklines \path(776,945)(776,925)
\put(776,134){\makebox(0,0){2}}
%\thicklines \path(865,179)(865,199)
%\thicklines \path(865,945)(865,925)
%\put(865,134){\makebox(0,0){3}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){4}}
\thicklines \path(243,179)(954,179)(954,945)(243,945)(243,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$v$ \\
$\left(\frac{\text{cm}}{\text{s}}\right)$}}}
\put(598,67){\makebox(0,0){$z$ (cm)}}
\put(862,868){\makebox(0,0){\large\bf (a)}}

\thinlines \path(310,678)(310,678)(354,644)(399,632)(443,612)(487,613)(532,610)(576,614)(621,627)(665,629)(710,623)(754,613)(798,597)(843,575)(887,566)
\put(310,678){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(354,644){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(399,632){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(443,612){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(487,613){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(532,610){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(576,614){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(621,627){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(665,629){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(710,623){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(754,613){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(798,597){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(843,575){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(887,566){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\thinlines \path(310,651)(310,651)(354,648)(399,717)(443,789)(487,838)(532,763)(576,664)(621,506)(665,469)(710,494)(754,556)(798,566)(843,572)(887,544)
\put(310,651){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(354,648){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(399,717){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(443,789){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(487,838){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(532,763){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(576,664){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(621,506){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(665,469){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(710,494){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(754,556){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(798,566){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(843,572){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(887,544){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\thinlines \path(310,643)(310,643)(354,631)(399,625)(443,624)(487,620)(532,618)(576,620)(621,630)(665,624)(710,625)(754,613)(798,598)(843,590)(887,572)
\put(310,643){\makebox(0,0){$+$}}
\put(354,631){\makebox(0,0){$+$}}
\put(399,625){\makebox(0,0){$+$}}
\put(443,624){\makebox(0,0){$+$}}
\put(487,620){\makebox(0,0){$+$}}
\put(532,618){\makebox(0,0){$+$}}
\put(576,620){\makebox(0,0){$+$}}
\put(621,630){\makebox(0,0){$+$}}
\put(665,624){\makebox(0,0){$+$}}
\put(710,625){\makebox(0,0){$+$}}
\put(754,613){\makebox(0,0){$+$}}
\put(798,598){\makebox(0,0){$+$}}
\put(843,590){\makebox(0,0){$+$}}
\put(887,572){\makebox(0,0){$+$}}
\thinlines \path(310,650)(310,650)(354,649)(399,662)(443,708)(487,792)(532,856)(576,882)(621,785)(665,441)(710,419)(754,401)(798,468)(843,512)(887,537)
\put(310,650){\makebox(0,0){$\times$}}
\put(354,649){\makebox(0,0){$\times$}}
\put(399,662){\makebox(0,0){$\times$}}
\put(443,708){\makebox(0,0){$\times$}}
\put(487,792){\makebox(0,0){$\times$}}
\put(532,856){\makebox(0,0){$\times$}}
\put(576,882){\makebox(0,0){$\times$}}
\put(621,785){\makebox(0,0){$\times$}}
\put(665,441){\makebox(0,0){$\times$}}
\put(710,419){\makebox(0,0){$\times$}}
\put(754,401){\makebox(0,0){$\times$}}
\put(798,468){\makebox(0,0){$\times$}}
\put(843,512){\makebox(0,0){$\times$}}
\put(887,537){\makebox(0,0){$\times$}}
\thinlines \path(310,672)(310,672)(354,701)(399,755)(443,835)(487,885)(532,940)(576,934)(621,898)(665,731)(710,400)(754,200)(798,220)(843,354)(887,528)
\put(310,672){\makebox(0,0){$\triangle$}}
\put(354,701){\makebox(0,0){$\triangle$}}
\put(399,755){\makebox(0,0){$\triangle$}}
\put(443,835){\makebox(0,0){$\triangle$}}
\put(487,885){\makebox(0,0){$\triangle$}}
\put(532,940){\makebox(0,0){$\triangle$}}
\put(576,934){\makebox(0,0){$\triangle$}}
\put(621,898){\makebox(0,0){$\triangle$}}
\put(665,731){\makebox(0,0){$\triangle$}}
\put(710,400){\makebox(0,0){$\triangle$}}
\put(754,200){\makebox(0,0){$\triangle$}}
\put(798,220){\makebox(0,0){$\triangle$}}
\put(843,354){\makebox(0,0){$\triangle$}}
\put(887,528){\makebox(0,0){$\triangle$}}
\dottedline{13}(243,617)(954,617)
%\thinlines \drawline[-50](243,617)(243,617)(250,617)(257,617)(265,617)(272,617)(279,617)(286,617)(293,617)(300,617)(308,617)(315,617)(322,617)(329,617)(336,617)(344,617)(351,617)(358,617)(365,617)(372,617)(379,617)(387,617)(394,617)(401,617)(408,617)(415,617)(423,617)(430,617)(437,617)(444,617)(451,617)(458,617)(466,617)(473,617)(480,617)(487,617)(494,617)(502,617)(509,617)(516,617)(523,617)(530,617)(537,617)(545,617)(552,617)(559,617)(566,617)(573,617)(581,617)(588,617)(595,617)
%\thinlines \drawline[-50](595,617)(602,617)(609,617)(616,617)(624,617)(631,617)(638,617)(645,617)(652,617)(660,617)(667,617)(674,617)(681,617)(688,617)(695,617)(703,617)(710,617)(717,617)(724,617)(731,617)(739,617)(746,617)(753,617)(760,617)(767,617)(774,617)(782,617)(789,617)(796,617)(803,617)(810,617)(818,617)(825,617)(832,617)(839,617)(846,617)(853,617)(861,617)(868,617)(875,617)(882,617)(889,617)(897,617)(904,617)(911,617)(918,617)(925,617)(932,617)(940,617)(947,617)(954,617)

%%%%%  figure legend  %%%%%
\path(268,441)(513,441)(513,206)(268,206)(268,441)
\put(363,409){\makebox(0,0)[r]{unary}}
\thinlines \path(385,409)(493,409)
\put(439,409){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(363,364){\makebox(0,0)[r]{$0.5$}}
\thinlines \path(385,364)(493,364)
\put(439,364){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(363,319){\makebox(0,0)[r]{$1.0$}}
\thinlines \path(385,319)(493,319)
\put(439,319){\makebox(0,0){$+$}}
\put(363,274){\makebox(0,0)[r]{$2.0$}}
\thinlines \path(385,274)(493,274)
\put(439,274){\makebox(0,0){$\times$}}
\put(363,229){\makebox(0,0)[r]{$4.0$}}
\thinlines \path(385,229)(493,229)
\put(439,229){\makebox(0,0){$\triangle$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{picture}


==> axial_13b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,920)(0,80)
%\begin{picture}(900,900)(75,0)
%\tenrm
\thicklines \path(243,179)(263,179)
\thicklines \path(954,179)(934,179)
\put(221,179){\makebox(0,0)[r]{-0.1}}
\thicklines \path(243,371)(263,371)
\thicklines \path(954,371)(934,371)
\put(221,371){\makebox(0,0)[r]{-0.05}}
\thicklines \path(243,562)(263,562)
\thicklines \path(954,562)(934,562)
\put(221,562){\makebox(0,0)[r]{0}}
\thicklines \path(243,754)(263,754)
\thicklines \path(954,754)(934,754)
\put(221,754){\makebox(0,0)[r]{0.05}}
\thicklines \path(243,945)(263,945)
\thicklines \path(954,945)(934,945)
\put(221,945){\makebox(0,0)[r]{0.1}}
\thicklines \path(243,179)(243,199)
\thicklines \path(243,945)(243,925)
\put(243,134){\makebox(0,0){-4}}
%\thicklines \path(332,179)(332,199)
%\thicklines \path(332,945)(332,925)
%\put(332,134){\makebox(0,0){-3}}
\thicklines \path(421,179)(421,199)
\thicklines \path(421,945)(421,925)
\put(421,134){\makebox(0,0){-2}}
%\thicklines \path(510,179)(510,199)
%\thicklines \path(510,945)(510,925)
%\put(510,134){\makebox(0,0){-1}}
\thicklines \path(599,179)(599,199)
\thicklines \path(599,945)(599,925)
\put(599,134){\makebox(0,0){0}}
%\thicklines \path(687,179)(687,199)
%\thicklines \path(687,945)(687,925)
%\put(687,134){\makebox(0,0){1}}
\thicklines \path(776,179)(776,199)
\thicklines \path(776,945)(776,925)
\put(776,134){\makebox(0,0){2}}
%\thicklines \path(865,179)(865,199)
%\thicklines \path(865,945)(865,925)
%\put(865,134){\makebox(0,0){3}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){4}}
\thicklines \path(243,179)(954,179)(954,945)(243,945)(243,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$v$ \\
$\left(\frac{\text{cm}}{\text{s}}\right)$
}}}
\put(598,67){\makebox(0,0){z (cm)}}
\put(332,868){\makebox(0,0){\large\bf (b)}}

\thinlines \path(310,611)(310,611)(354,605)(399,703)(443,804)(487,872)(532,767)(576,628)(621,407)(665,355)(710,390)(754,477)(798,492)(843,499)(887,460)
\put(310,611){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(354,605){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(399,703){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(443,804){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(487,872){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(532,767){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(576,628){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(621,407){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(665,355){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(710,390){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(754,477){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(798,492){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(843,499){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(887,460){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\thinlines \path(310,611)(310,611)(354,605)(399,703)(443,804)(487,872)(532,768)(576,712)(621,686)(665,650)(710,579)
\put(310,611){\makebox(0,0){$\times$}}
\put(354,605){\makebox(0,0){$\times$}}
\put(399,703){\makebox(0,0){$\times$}}
\put(443,804){\makebox(0,0){$\times$}}
\put(487,872){\makebox(0,0){$\times$}}
\put(532,768){\makebox(0,0){$\times$}}
\put(576,712){\makebox(0,0){$\times$}}
\put(621,686){\makebox(0,0){$\times$}}
\put(665,650){\makebox(0,0){$\times$}}
\put(710,579){\makebox(0,0){$\times$}}
%\put(754,562){\makebox(0,0){$\times$}}
%\put(798,562){\makebox(0,0){$\times$}}
%\put(843,562){\makebox(0,0){$\times$}}
%\put(887,562){\makebox(0,0){$\times$}}
\thinlines \path(532,413)(576,332)(621,316)(665,346)(710,390)(754,478)(798,492)(843,499)(887,460)
%\put(310,562){\makebox(0,0){$\triangle$}}
%\put(354,562){\makebox(0,0){$\triangle$}}
%\put(399,562){\makebox(0,0){$\triangle$}}
%\put(443,562){\makebox(0,0){$\triangle$}}
%\put(487,562){\makebox(0,0){$\triangle$}}
\put(532,413){\makebox(0,0){$\triangle$}}
\put(576,332){\makebox(0,0){$\triangle$}}
\put(621,316){\makebox(0,0){$\triangle$}}
\put(665,346){\makebox(0,0){$\triangle$}}
\put(710,390){\makebox(0,0){$\triangle$}}
\put(754,478){\makebox(0,0){$\triangle$}}
\put(798,492){\makebox(0,0){$\triangle$}}
\put(843,499){\makebox(0,0){$\triangle$}}
\put(887,460){\makebox(0,0){$\triangle$}}
\dottedline{13}(243,562)(954,562)
%\thinlines \drawline[-50](243,562)(243,562)(250,562)(257,562)(265,562)(272,562)(279,562)(286,562)(293,562)(300,562)(308,562)(315,562)(322,562)(329,562)(336,562)(344,562)(351,562)(358,562)(365,562)(372,562)(379,562)(387,562)(394,562)(401,562)(408,562)(415,562)(423,562)(430,562)(437,562)(444,562)(451,562)(458,562)(466,562)(473,562)(480,562)(487,562)(494,562)(502,562)(509,562)(516,562)(523,562)(530,562)(537,562)(545,562)(552,562)(559,562)(566,562)(573,562)(581,562)(588,562)(595,562)
%\thinlines \drawline[-50](595,562)(602,562)(609,562)(616,562)(624,562)(631,562)(638,562)(645,562)(652,562)(660,562)(667,562)(674,562)(681,562)(688,562)(695,562)(703,562)(710,562)(717,562)(724,562)(731,562)(739,562)(746,562)(753,562)(760,562)(767,562)(774,562)(782,562)(789,562)(796,562)(803,562)(810,562)(818,562)(825,562)(832,562)(839,562)(846,562)(853,562)(861,562)(868,562)(875,562)(882,562)(889,562)(897,562)(904,562)(911,562)(918,562)(925,562)(932,562)(940,562)(947,562)(954,562)

% LEGEND
\path(680,912)(920,912)(920,762)(680,762)(680,912)
\put(780,882){\makebox(0,0)[r]{both}}
\thinlines \path(802,882)(910,882)
\put(856,882){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(780,837){\makebox(0,0)[r]{small}}
\thinlines \path(802,837)(910,837)
\put(856,837){\makebox(0,0){$\times$}}
%\put(780,813){\makebox(0,0)[r]{large}}
\put(780,792){\makebox(0,0)[r]{large}}
\thinlines \path(802,792)(910,792)
\put(856,792){\makebox(0,0){$\triangle$}}

\end{picture}

